Neural Fields as Learnable Kernels for 3D Reconstruction

We present Neural Kernel Fields: a novel method for reconstructing implicit 3D shapes based on a learned kernel ridge regression. Our technique achieves state-of-the-art results when reconstructing 3D objects and large scenes from sparse oriented points, and can reconstruct shape categories outside the training set with almost no drop in accuracy. The core insight of our approach is that kernel methods are extremely effective for reconstructing shapes when the chosen kernel has an appropriate inductive bias. We thus factor the problem of shape reconstruction into two parts: (1) a backbone neural network which learns kernel parameters from data, and (2) a kernel ridge regression that fits the input points on-the-fly by solving a simple positive definite linear system using the learned kernel. As a result of this factorization, our reconstruction gains the benefits of data-driven methods under sparse point density while maintaining interpolatory behavior, which converges to the ground truth shape as input sampling density increases. Our experiments demonstrate a strong generalization capability to objects outside the train-set category and scanned scenes. Source code and pretrained models are available at https://nv-tlabs.github.io/nkf.

==> figures/motivation_figure.tex <==
\begin{figure}
\vspace{-2mm}
  \centering
  \begin{tikzpicture}
    \node (fig) {
        \ifHighResImages
          \includegraphics[width=\columnwidth]{figures/motivation_figure.png}
        \else
          \includegraphics[width=\columnwidth]{figures/low_res/motivation_fig_low_res.png}
        \fi
    };
      \node[anchor=west, text width=2cm] at (-3.65,1.5) 
    {\footnotesize SPSR~\cite{kazhdan2013screened}};
    \node[anchor=west, text width=2cm] at (-0.8, 1.5) 
    {\footnotesize NS~\cite{williams2020nsplines}};
    \node[anchor=west, text width=2cm] at (2.15, 1.5) 
    {\footnotesize \textbf{Ours}};
    
    \node[anchor=west, text width=2cm] at (-1.05,-1.1) 
    {\footnotesize C-OccNet~\cite{peng2020convoccnet}};
    \node[anchor=west, text width=2cm] at (-3.7,-1.1)
    {\footnotesize OccNet~\cite{mescheder2019occnet}};
    \node[anchor=west, text width=2cm] at (2.15,-1.1) 
    {\footnotesize \textbf{Ours}};
    
    \node[anchor=west, text width=2cm] at (-1.1,-3.1)
    {\footnotesize LIG~\cite{jiang2020lig} (0.3)};
    \node[anchor=west, text width=2cm] at (-3.8,-3.1)
    {\footnotesize LIG~\cite{jiang2020lig} (0.1)};
    \node[anchor=west, text width=2cm] at (2.15,-3.1) 
    {\footnotesize \textbf{Ours}};
    
  \end{tikzpicture}
  \vspace{-9mm}
  \caption{Comparison of our approach with methods along three Axes in Sec.~\ref{sec:introduction}. \textit{Top Row:} Data free methods \cite{kazhdan2013screened, williams2020nsplines} respect the input points but their simple fixed priors cannot complete the partial shape. \textit{Middle Row:} Feed-forward methods \cite{peng2020convoccnet, peng2020convoccnet} learn from data, but miss the slats on the slightly out of distribution canoe. \textit{Bottom Row:} LIG~\cite{jiang2020lig}, a local method which performs test-time optimization, is very sensitive to the choice of patch size (0.3 left vs 0.1 middle), and gets stuck in bad local minima (bumpy artefacts).}\label{fig:motivation}
  \vspace{-4mm}
\end{figure}

==> figures/related_work_diagram.tex <==
\begin{tikzpicture}
\draw[ line width=0.4 mm, color=black] (0.25,0.25) -- (6,0.25);
\draw[ line width=0.4 mm, color=black] (0.25,0.25) -- (0.25,4.6);
\draw[ line width=0.2 mm, color=black, dashed, opacity=0.4] (3,0.25) -- (3,4.6);
\draw[ line width=0.2 mm, color=black, dashed, opacity=0.4] (0.25,2.225) -- (6,2.225);
\node[ color=black, align=center,anchor=south,inner sep=0.0pt] at (-0.15,0.175) {\scriptsize Local};
\node[ color=black, align=center,anchor=north, inner sep=0.0pt] at (-0.175,4.55) {\scriptsize Global};
\node[ color=black, align=center,anchor=west] at (0.125,-0.05) {\scriptsize Feedforward Pred.};
\node[ color=black, align=center,anchor=east] at (6.15,-0.05) {\scriptsize Test-time Opt.};
\node [ color=darkblue, rotate=0, anchor=west, fill=white, rounded corners=2pt,inner sep=0.2pt] at (0.4,4.375) {\scriptsize OccNet~\cite{mescheder2019occnet}};
\node [ color=darkblue, rotate=0, anchor=west, fill=white, rounded corners=2pt,inner sep=0.2pt] at (0.4,4.075) {\scriptsize IM-Net~\cite{chen2019learning}};

\node [ color=darkblue, rotate=0, anchor=west, fill=white,rounded corners=2pt,inner sep=0.2pt] at (0.4,0.425) {\scriptsize C-OccNet~\cite{peng2020convoccnet}};
\node [ color=darkblue, rotate=0, anchor=west, fill=white, rounded corners=2pt,inner sep=0.2pt] at (0.4, 1.375) {\scriptsize IF-Net~\cite{chibane20ifnet}};
\node [ color=darkblue, rotate=0, anchor=west, fill=white,rounded corners=2pt,inner sep=0.2pt] at (0.4,1.025) {\scriptsize SIF~\cite{genova2019learning}};
\node [ color=darkblue, rotate=0, anchor=west, fill=white,rounded corners=2pt,inner sep=0.2pt] at (0.4,0.725) {\scriptsize LDIF~\cite{genova2020ldif}};

\node [ color=cardinalred, rotate=0, anchor=east, fill=white,rounded corners=2pt,inner sep=0.6pt] at (5.9,2.2) {\scriptsize NGLOD~\cite{takikawa2021neural}};
\node [ color=cardinalred, rotate=0, anchor=center, fill=white,rounded corners=2pt,inner sep=0.2pt] at (3.0,0.425) {\scriptsize MPU~\cite{ohtake2005multi}};
\node [ color=cardinalred, rotate=0, anchor=center, fill=white,rounded corners=2pt,inner sep=0.2pt] at (3.0,0.725) {\scriptsize MLS~\cite{cheng2008survey}};
\node [ color=darkblue, rotate=0, anchor=east, fill=white,rounded corners=2pt,inner sep=0.2pt] at (5.9,0.425) {\scriptsize DeepLS~\cite{chabra2020deep}};
\node [ color=darkblue, rotate=0, anchor=east, fill=white,rounded corners=2pt,inner sep=0.2pt] at (5.9,0.725) {\scriptsize LIG~\cite{jiang2020lig}};
\node [ color=cardinalred, rotate=0, anchor=center, fill=white,rounded corners=2pt,inner sep=0.6pt] at (3,4.375) {\scriptsize SPSR~\cite{kazhdan2013screened}};
\node [ color=cardinalred, rotate=0, anchor=center, fill=white,rounded corners=2pt,inner sep=0.6pt] at (3,4.075) {\scriptsize NS~\cite{williams2020nsplines}};
\node [ color=darkblue, rotate=0, anchor=center, fill=white,rounded corners=2pt,inner sep=0.6pt] at (3,3.775) {\scriptsize SALD~\cite{atzmon2020sald}};
\node [ color=darkblue, rotate=0, anchor=east, fill=white,rounded corners=2pt,inner sep=0.2pt] at (5.9,4.375) {\scriptsize DeepSDF~\cite{park2019deepsdf}};
\node [ color=cardinalred, rotate=0, anchor=east, fill=white,rounded corners=2pt,inner sep=0.2pt] at (5.9,4.075) {\scriptsize SIREN~\cite{sitzmann2020implicit}};
\node [ color=cardinalred, rotate=0, anchor=east, fill=white,rounded corners=2pt,inner sep=0.2pt] at (5.9,3.775) {\scriptsize FFN~\cite{tancik2020fourfeat}};
\node [ color=darkblue, rotate=0, anchor=east, fill=white,rounded corners=2pt,inner sep=0.2pt] at (5.9,3.475) {\scriptsize MetaSDF~\cite{sitzmann2020metasdf}};
\node [ color=darkblue, rotate=0, anchor=east, fill=white,rounded corners=2pt,inner sep=0.2pt] at (5.9,3.175) {\scriptsize SAL~\cite{atzmon2019sal}};
\node [ color=darkblue, rotate=0, anchor=east, fill=white,rounded corners=2pt,inner sep=0.2pt] at (5.9,2.875) {\scriptsize IGR~\cite{gropp2020implicit}};
\node [ color=darkblue, rotate=0, anchor=center, fill=white,rounded corners=2pt,inner sep=0.6pt] at (3,2.2) {\scriptsize \textbf{Ours}};

\end{tikzpicture}








==> figures/scannet_reconstruction.tex <==
\begin{figure*}[!ht]
  \centering
  \begin{tikzpicture}
    \node (fig) {
        \ifHighResImages
          \includegraphics[width=0.95\linewidth]{figures/scannet_reconstruction_main.png}
        \else
          \includegraphics[width=0.95\linewidth]{figures/low_res/scannet_reconstruction_main_low_res.png}
        \fi
        
    };
    \node[anchor=west, text width=3cm] at (-7.0,-4) 
    {\small SPSR~\cite{kazhdan2013screened}};
    \node[anchor=west, text width=5cm] at (-2.7,-4) 
    {\small NS~\cite{williams2020nsplines}};
    \node[anchor=west, text width=3cm] at (0.8,-4) 
    {\small C-OccNet~\cite{peng2020convoccnet}};
    \node[anchor=west, text width=3cm] at (5.4,-4) 
    {\small \textbf{Ours}};
  \end{tikzpicture}
  \vspace{-2mm}
  \caption{\textbf{ScanNet reconstruction}. Trained on ShapeNet objects, \ShortName gracefully scales to real world scanned scenes.}
  \label{fig:scannet_reconstruction}
  \vspace{-3mm}
\end{figure*}

==> figures/shapenet_completion_supplementary.tex <==
\begin{figure*}
  \centering
  \begin{tikzpicture}
    \node (fig) {
        \ifHighResImages
          \includegraphics[width=\linewidth]{figures/shapenet_completion_sup.png}
        \else
          \includegraphics[width=\linewidth]{figures/low_res/shapenet_completion_sup_low_res.png}
        \fi
    };
    \node[anchor=west, text width=3cm] at (-7.6,-3.35) 
    {\small C-OccNet~\cite{peng2020convoccnet}};
    \node[anchor=west, text width=3cm] at (-3.1,-3.35) 
    {\small \textbf{Ours}};
    \node[anchor=west, text width=3cm] at (2.05,-3.35) 
    {\small C-OccNet~\cite{peng2020convoccnet}};
    \node[anchor=west, text width=3cm] at (6.4,-3.35) 
    {\small \textbf{Ours}};

  \end{tikzpicture}
  \caption{\textbf{Shape completion on ShapeNet~\cite{chang2015shapenet}.}}   \label{fig:shapenet_completion_supp}
\end{figure*}


==> figures/shapenet_extreme_generalization.tex <==
\begin{figure*}
  \centering
  \begin{tikzpicture}
    \node (fig) {
        \ifHighResImages
          \includegraphics[width=\linewidth]{figures/shapenet_extreme_generalization.png}
        \else
          \includegraphics[width=\linewidth]{figures/low_res/shapenet_extreme_generalization_low_res.png}
        \fi
    };
    \node[anchor=west, text width=3cm] at (-7.1,-6.75) 
    {\small Ours (chairs)};
    \node[anchor=west, text width=3cm] at (-0.8,-6.75) 
    {\small Ours (all)};
    \node[anchor=west, text width=3cm] at (4.85,-6.75) 
    {\small Ground truth};
  \end{tikzpicture}
  \caption{\textbf{Out of category generalization on ShapeNet~\cite{chang2015shapenet}.} Our model trained only on \emph{chairs} (left) can seamlessly generalize to other 12 ShapeNet categories, achiving only sligthly worse performance than the model trained on all categories (middle).}   \label{fig:extreme_generalization}
\end{figure*}


==> figures/shapenet_generalization.tex <==
\begin{figure}
  \centering
  \begin{tikzpicture}
    \node (fig) {
        \ifHighResImages
          \includegraphics[width=\columnwidth]{figures/shapenet_generalization.png}
        \else
          \includegraphics[width=\columnwidth]{figures/low_res/shapenet_generalization_low_res.png}
        \fi
    };
    \node[anchor=west, text width=3cm] at (-4.05,-3.25) 
    {\footnotesize OccNet~\cite{mescheder2019occnet}};
    \node[anchor=west, text width=3cm] at (-2.07,-3.25) 
    {\footnotesize C-OccNet~\cite{peng2020convoccnet}};
    \node[anchor=west, text width=3cm] at (0.65,-3.25) 
    {\footnotesize \textbf{Ours}};
    \node[anchor=west, text width=3cm] at (2.3,-3.25) 
    {\footnotesize Ground truth};
    
  \end{tikzpicture}
  \caption{\textbf{Out-of-category generalization.} Reconstructed object from categories unseen during training.}
  \label{fig:shapenet_generalization}
  \vspace{-4mm}
\end{figure}

==> figures/shapenet_reconstruction.tex <==
\begin{figure*}
  \centering
  \begin{tikzpicture}
    \node (fig) {
        \ifHighResImages
          \includegraphics[width=0.97\linewidth]{figures/shapenet_reconstruction_main.png}
        \else
          \includegraphics[width=0.97\linewidth]{figures/low_res/shapenet_reconstruction_main_low_res.png}
        \fi
    };
      \node[anchor=west, text width=3cm] at (-8.05,-4.1) 
    {\small SPSR~\cite{kazhdan2013screened}};
    \node[anchor=west, text width=5cm] at (-4.9,-4.1) 
    {\small NS~\cite{williams2020nsplines}};
    \node[anchor=west, text width=3cm] at (-2.2,-4.1) 
    {\small OccNet~\cite{mescheder2019occnet}};
    \node[anchor=west, text width=3cm] at (0.45,-4.1) 
    {\small C-OccNet~\cite{peng2020convoccnet}};
    \node[anchor=west, text width=3cm] at (3.7,-4.1) 
    {\small \textbf{Ours}};
    \node[anchor=west, text width=3cm] at (5.9,-4.1) 
    {\small Ground truth};
    
  \end{tikzpicture}
  \vspace{-5.5mm}
  \caption{\textbf{Single object  reconstruction on ShapeNet~\cite{chang2015shapenet}.} \ShortName recovers fine details like the lamp's cord and car's side mirror.}   \label{fig:shapenet_reconstruction}
\end{figure*}



==> figures/shapenet_reconstruction_supplementary.tex <==
\begin{figure*}[!ht]
  \centering
  \begin{tikzpicture}
    \node (fig) {
        \ifHighResImages
          \includegraphics[width=0.98\linewidth]{figures/shapenet_reconstruction_supp.png}
        \else
          \includegraphics[width=0.98\linewidth]{figures/low_res/shapenet_reconstruction_supp_low_res.png}
        \fi
    };
      \node[anchor=west, text width=3cm] at (-8.05,-10.7) 
    {\small SPSR~\cite{kazhdan2013screened}};
    \node[anchor=west, text width=5cm] at (-4.9,-10.7) 
    {\small NS~\cite{williams2020nsplines}};
    \node[anchor=west, text width=3cm] at (-2.2,-10.7) 
    {\small OccNet~\cite{mescheder2019occnet}};
    \node[anchor=west, text width=3cm] at (0.45,-10.7) 
    {\small C-OccNet~\cite{peng2020convoccnet}};
    \node[anchor=west, text width=3cm] at (4.0,-10.7) 
    {\small \textbf{Ours}};
    \node[anchor=west, text width=3cm] at (6.2,-10.7) 
    {\small Ground truth};
  \end{tikzpicture}
  \caption{\textbf{ShapeNet \cite{chang2015shapenet} Reconstruction}. Reconstructions of models from the ShapeNet test set given 1000 input points and normals with Gaussian noise.}
  \label{fig:shapenet_reconstruction_supp}
\end{figure*}
